Spectral Higher-Order Neural Networks Have Sharp Expressivity Bounds

Neural hypergraphs are a natural generalization of neural networks, the reference models in modern machine learning. Yet, their deployment has proven demanding: the number of weighted hyperedges required leads to an intractable parameter explosion. However, a novel parametrization that leverages spectral attributes for neural hypergraphs has been recently proposed, that enables to recycle parameters via a weight sharing scheme and consequently yields a significant reduction of the associated computational cost. Preliminary tests carried out on spectral higher-order architectures pointed to meaningful improvements in both performance and interpretability. Building on these results, we advance the benchmarking efforts by evaluating the spectral higher order framework on N-bit parity tasks, a well-established testbed known to be particularly challenging. As we will convincingly argue, Spectral Higher-Order Neural Networks (SHONNs) possess a versatile and highly tunable hypothesis space.

==> perceptron1.tex <==
\begin{center}
\begin{tikzpicture}[
    >=Stealth,
    neuron/.style={
        circle, semithick, minimum size=0.95cm, inner sep=0pt,
        font=\sffamily\small
    },
    input/.style ={neuron, draw=blue!55!black,   fill=blue!8},
    output/.style={neuron, draw=red!55!black,    fill=red!10},
    link/.style     ={->, semithick},
    backlink/.style ={->, thin, black!50, dashed}
]
\def\nodeSpacing{1.2}
\def\inX{0}
\def\outX{3}

% Nodes
\foreach \i in {1,...,5}
    \node[input] (x\i) at (\inX, { (3-\i)*\nodeSpacing }) {$x_\i$};

\node[output] (y1) at (\outX,  1*\nodeSpacing) {$y_1$};
\node[output] (y2) at (\outX,  0*\nodeSpacing) {$y_2$};
\node[output] (y3) at (\outX, -1*\nodeSpacing) {$y_3$};

% Highlighted linear connections
\draw[link, black!50]    (x1) -- (y1);
\draw[link, black!50]      (x1) -- (y2);
\draw[link, black!50]    (x3) -- (y2);

% Background (unused) connections
\draw[backlink] (x2) -- (y1);
\draw[backlink] (x2) -- (y2);
\draw[backlink] (x2) -- (y3);
\draw[backlink] (x4) -- (y2);
\draw[backlink] (x5) -- (y2);

\end{tikzpicture}
\end{center}


==> perceptron2.tex <==
\begin{center}
\begin{tikzpicture}[
    >=Stealth,
    neuron/.style={
        circle, semithick, minimum size=0.95cm, inner sep=0pt,
        font=\sffamily\small
    },
    input/.style ={neuron, draw=blue!55!black, fill=blue!8},
    output/.style={neuron, draw=red!55!black,  fill=red!10},
    backlink/.style={->, thin, black!50, dashed},
    link/.style={->, thin, black!50},
    hoe/.style={thick}   % higher-order edge
]
\def\nodeSpacing{1.2}
\def\inX{0}
\def\outX{3}
\def\midX{1.5}

% Nodes
\foreach \i in {1,...,5}
    \node[input] (x\i) at (\inX, { (3-\i)*\nodeSpacing }) {$x_\i$};

\node[output] (y1) at (\outX,  1*\nodeSpacing) {$y_1$};
\node[output] (y2) at (\outX,  0*\nodeSpacing) {$y_2$};
\node[output] (y3) at (\outX, -1*\nodeSpacing) {$y_3$};

% Background linear connections
\draw[backlink] (x1) -- (y1);
\draw[link] (x2) -- (y2);
\draw[backlink] (x3) -- (y2);
\draw[backlink] (x2) -- (y3);
\draw[link] (x5) -- (y2);
\draw[link] (x5) -- (y1);

% Higher-order interactions
% (x1, x2) -> y1   sage
\coordinate (M1) at (\midX,  1.5*\nodeSpacing);
\draw[hoe, black] (x1) to[out=0, in=180] (M1);
\draw[hoe, black] (x2) to[out=0, in=180] (M1);
\draw[hoe, black, ->] (M1) to[out=0, in=180] (y1);

% (x3, x4) -> y2   amber
\coordinate (M2) at (\midX, -0.5*\nodeSpacing);
\draw[hoe, black] (x3) to[out=0, in=180] (M2);
\draw[hoe, black] (x4) to[out=0, in=180] (M2);
\draw[hoe, black, ->] (M2) to[out=0, in=180] (y2);

% (x3, x4) -> y3   rose
\coordinate (M3) at (\midX, -0.8*\nodeSpacing);
\draw[hoe, black, dashed] (x3) to[out=0, in=170] (M3);
\draw[hoe, black, dashed] (x4) to[out=0, in=190] (M3);
\draw[hoe, black, ->, dashed] (M3) to[out=0, in=180] (y3);

\end{tikzpicture}
\end{center}


==> theo-1.tex <==
\begin{tikzpicture}[
    >=Stealth,
    neuron/.style={
        circle, semithick, minimum size=0.95cm, inner sep=0pt,
        font=\sffamily\small
    },
    input/.style ={neuron, draw=blue!55!black,   fill=blue!8},
    hidden/.style={neuron, draw=teal!60!black,    fill=teal!8},
    bias/.style  ={neuron, draw=orange!85!black,  fill=orange!25},
    output/.style={neuron, draw=red!55!black,     fill=red!10},
    w1link/.style  ={->, thin, black!30},               % first layer (all ones)
    biaslink/.style={->, semithick, orange!80!black},   % bias -> hidden
    outlink/.style ={->, semithick, black!80},          % hidden -> output
]
\def\vs{1.4}   % vertical spacing
\def\inX{0}
\def\hidX{4}
\def\outX{8}

% ---------- Nodes ----------
% input layer  (values -1,-1,+1,-1)
\node[input] (x1) at (\inX, { (2.5-1)*\vs }) {$-1$};
\node[input] (x2) at (\inX, { (2.5-2)*\vs }) {$-1$};
\node[input] (x3) at (\inX, { (2.5-3)*\vs }) {$+1$};
\node[input] (x4) at (\inX, { (2.5-4)*\vs }) {$-1$};

% hidden layer h1..h4
\foreach \i in {1,...,4}
    \node[hidden] (h\i) at (\hidX, { (2.5-\i)*\vs }) {$h_\i$};

% bias neuron of the hidden layer (activity = 1)
\node[bias] (b) at (\hidX, { (2.5-5.2)*\vs }) {$1$};

% output neuron
\node[output] (y) at (\outX, 0) {$y$};

% ---------- First layer: every weight = 1 ----------
\foreach \i in {1,...,4}
  \foreach \j in {1,...,4}
      \draw[w1link] (x\i) -- (h\j);

% ---------- Bias -> Output
\draw[biaslink] (b) to
      node[sloped, below, font=\small]{$w_0^{(2)}$}  (y);

% ---------- Hidden -> output  (weights w_1..w_4) ----------
\draw[outlink] (h1) -- node[sloped, above, font=\small]{$w_1^{(2)}$} (y);
\draw[outlink] (h2) -- node[sloped, above, font=\small]{$w_2^{(2)}$} (y);
\draw[outlink] (h3) -- node[sloped, above, font=\small]{$w_3^{(2)}$} (y);
\draw[outlink] (h4) -- node[sloped, below, font=\small]{$w_4^{(2)}$} (y);

% ---------- annotations ----------
\node[font=\small, align=center, gray!55!black] at (2, 2.55)
      {$W^{(1)}=\mathbf{1}$};
\end{tikzpicture}
